An MCMC-Based Method for Dynamic Causal Modeling of Effective Connectivity in Functional MRI

Effective connectivity analysis in functional magnetic resonance imaging (fMRI) studies directional interactions among brain regions and experimental stimuli. Dynamic causal modeling (DCM) is a widely used method to estimate effective connectivity, based on a state-space representation consisting of a latent neural signal model and an observation model transforming the neural signal into the observed blood-oxygen-level-dependent (BOLD) response. A standard DCM combines ordinary differential equation (ODE) dynamics for the latent signal with a complex neural-hemodynamic system for the observation model, and typically uses variational Bayes for parameter estimation. While physically well-motivated, this approach can lead to practical challenges such as inexact solutions and underestimated uncertainty. We introduce Canonical DCM (CDCM), a Markov chain Monte Carlo (MCMC)-based method that adopts a simpler observation model and the No-U-Turn Sampler for posterior sampling. The simpler observation model admits a piecewise analytic solution to the neural ODE, increasing computational efficiency and enabling explicit derivation of sufficient conditions for parameter identifiability. The results indicate that CDCM provides reliable uncertainty quantification and consistent estimation of parameters related to experimental inputs for simulated and real data. We use publicly available data from the Wellcome Centre for Human Neuroimaging and the Human Connectome Project (HCP) to benchmark CDCM against standard DCM methods and examine replicability of estimated connectivity patterns in small- and large-scale neuroimaging settings.

==> Figure-Captions/avg-group.tex <==
Resulting average group-level models across sessions and hemispheres using CDCM and SPM. Estimates for the diagonal parameters have been parameterized according to the respective modeling definition to facilitate direct comparison. Four parameter estimates have conflicting signs between the two methods, and three of them are rendered inconclusive due to uncertainty. The key parameter difference between methods is the driving input from the All Motion contrast to the pSTS, in which CDCM estimates a negative effect, and SPM estimates a positive effect, which we examine further in Supplementary Material E.

==> Figure-Captions/est-vs-obs.tex <==
The estimated versus observed BOLD signal in each ROI between CDCM (blue) and SPM (red), with the experimental design at the bottom. For ease of viewing, we adjust the data by $-\hat{\beta}$, which is the estimated intercept vector multiplied by $-1$, such that the predicted curves and data start at approximately zero. We do this instead of adjusting the predicted signal by $\hat{\beta}$ so the range of the signals in each ROI are easier to visualize. In the design, the dotted line corresponds to Photic, the dashed to Motion, and the solid to Attention.

==> Figure-Captions/group-alpha-comparison.tex <==
Group-level posterior mean estimates and 95\% HPD interval comparison between CDCM and SPM across all phase encoding (session) and hemisphere combinations. Posterior means and intervals for the diagonal parameters have been parameterized according to the respective modeling definition to facilitate direct comparison. Diagonal parameters are in positions one, four, five, and eight within each panel.

==> Figure-Captions/hillebrandt-dcm.tex <==
Hillebrandt et al\cite{hillebrandt-etal-2014} group-level DCM using Q2 HCP data, with each parameter shown being the grand mean estimate across all subjects, sessions, and hemispheres. The grand means are reported as no session (RL, LR phase encoding) or hemisphere (right, left) effects are found from conducting repeated-measures ANOVAs on pairs of connections. Some connections shown in the state-space hypothesis do not have mean estimates reported in the paper, namely, those in the endogenous connectivity matrix, $\mathbf{A}$ (blue arrows). The analysis from Hillebrandt et al\cite{hillebrandt-etal-2014} uses a two-state DCM for each subject, and define ``All Motion'' and ``Animate $>$ Inanimate'' contrasts in the experimental design. The modulatory parameters corresponding to $\mathbf{B}$ (orange arrows) are shown in the raw, untransformed scale, as the parameterizations for these matrices are more complex than those of the one-state DCM. We use this model hypothesis as the basis for our analysis using CDCM.

==> Figure-Captions/misspec-result.tex <==
(Top) Average posterior mean estimates and 95\% HPD intervals across 50 simulations using CDCM where data are generated using SPM's Balloon hemodynamic model. (Bottom) Average posterior mean estimates and 95\% HPD intervals across 50 simulations using SPM where data are generated using CDCM. The left panels include diagonal parameters in $\mathbf{A}$ only (positions three and four), whereas the right panels include diagonal parameters in $\mathbf{A}$ (positions three and four) as well as one diagonal parameter in $\mathbf{B}$ (position six). Intervals and true values for the diagonal parameters have been parameterized according to the respective modeling definition to facilitate direct comparison.



==> Figure-Captions/motion-model.tex <==
A network representation of a DCM hypothesis from the attention to visual motion study in B\"{u}chel and Friston,\cite{buchel-friston-1997} with each ROI having a single, representative BOLD time course. This hypothesis consists of three ROIs (V1, V5, and SPC), and three experimental stimuli (Photic, Motion, and Attention) based on the subject's required level of attention to a screen with dots during the MRI scan. The blue arrows indicate the hypothesized connections between ROIs, while the green arrow indicates the (hypothesized) connection from the Photic stimulus to V1, and the orange arrows indicate the (hypothesized) connections from the Motion and Attention stimuli modulating the relationship from V1 to V5.

==> Figure-Captions/motion-results-comp.tex <==
Attention to visual motion posterior mean estimates and 95\% HPD intervals for CDCM, SPM, and VBA. CDCM yields similar results to SPM for most estimates, while VBA and SPM are not consistent with one another.

==> Figure-Captions/sim-model.tex <==
A network representation of the model hypothesis used to conduct the simulations for evaluating computational scalability. The simple model is denoted in the red box. 
